Robust Stability of Gaussian Process Based Moving Horizon Estimation

In this paper, we introduce a Gaussian process based moving horizon estimation (MHE) framework. The scheme is based on offline collected data and offline hyperparameter optimization. In particular, compared to standard MHE schemes, we replace the mathematical model of the system by the posterior mean of the Gaussian process. To account for the uncertainty of the learned model, we exploit the posterior variance of the learned Gaussian process in the weighting matrices of the cost function of the proposed MHE scheme. We prove practical robust exponential stability of the resulting estimator using a recently proposed Lyapunov-based proof technique. Finally, the performance of the Gaussian process based MHE scheme is illustrated via a nonlinear system.

==> figures/Results_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.354in,
at={(0.758in,2.693in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={State: $x_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	3\\
1	2.71865667139546\\
2	2.46104016621207\\
3	2.27206124851007\\
4	2.10428761062838\\
5	2.00023839909907\\
6	1.86069761704114\\
7	1.75926951747608\\
8	1.66955287855036\\
9	1.58135065400919\\
10	1.51773052242434\\
11	1.45311213851699\\
12	1.39512444095257\\
13	1.34020106984708\\
14	1.29251660186043\\
15	1.24455055502055\\
16	1.20644643028141\\
17	1.15177361355314\\
18	1.08249022506746\\
19	1.05089900863837\\
20	1.03192819228345\\
21	0.999495383724181\\
22	0.973402391843299\\
23	0.93713860220596\\
24	0.910109181101536\\
25	0.897283246359676\\
26	0.865659338818742\\
27	0.832330527446711\\
28	0.812884643997367\\
29	0.786866379088311\\
30	0.767637336639605\\
};
\addlegendentry{True}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0	4\\
1	1.91415278422196\\
2	1.81751103297809\\
3	1.75709038969973\\
4	1.89417649997059\\
5	2.02286434596217\\
6	1.90949593615199\\
7	1.8072112391318\\
8	1.57890012725275\\
9	1.52708994567675\\
10	1.42813140198154\\
11	1.36603756942707\\
12	1.288416006402\\
13	1.25160029073591\\
14	1.21957537427769\\
15	1.18392910224947\\
16	1.11814055500959\\
17	1.05170151615586\\
18	0.979560404879422\\
19	0.918165209499168\\
20	0.955208260847827\\
21	0.95862490557839\\
22	0.939068548583429\\
23	0.887736366699776\\
24	0.881855560773871\\
25	0.820781672897281\\
26	0.824088657561574\\
27	0.769619105872804\\
28	0.836162573728626\\
29	0.892968171304067\\
30	0.907490544984791\\
};
\addlegendentry{MB MHE}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0	4\\
1	1.88742093312753\\
2	1.79799510014402\\
3	1.75665612312494\\
4	1.96690181410694\\
5	2.09159877026788\\
6	1.95759956461874\\
7	1.84676466439142\\
8	1.61891044771071\\
9	1.56200434978584\\
10	1.46120019238483\\
11	1.39706438725367\\
12	1.31880051190678\\
13	1.28004959642542\\
14	1.24647138846643\\
15	1.20981291507332\\
16	1.15474599406612\\
17	1.08767438869683\\
18	1.00005054924209\\
19	0.925057370250883\\
20	0.974503632439521\\
21	0.984668323704093\\
22	0.972777467867706\\
23	0.892965164059435\\
24	0.891152549688401\\
25	0.797910819943484\\
26	0.800776399089497\\
27	0.702564006633034\\
28	0.807255728740509\\
29	0.901085406802739\\
30	0.938857817789083\\
};
\addlegendentry{$\mathcal{GP}$ MHE}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	4\\
1	1.79692885478395\\
2	1.65671635625696\\
3	1.59617571261685\\
4	1.70483330922882\\
5	1.76292851945643\\
6	1.68678296485863\\
7	1.61966447239785\\
8	1.55184062471156\\
9	1.49671944770808\\
10	1.4291636181245\\
11	1.37317275037755\\
12	1.31543058691637\\
13	1.27357687569544\\
14	1.2358942808856\\
15	1.1957364205407\\
16	1.1418335633007\\
17	1.10728369512385\\
18	1.07112696392804\\
19	1.06944219059771\\
20	1.07858001740872\\
21	1.06486622251562\\
22	1.05179434641114\\
23	1.02190169645442\\
24	1.00692482589858\\
25	0.968813120819771\\
26	0.954056432105951\\
27	0.905991541498593\\
28	0.949306178138687\\
29	0.967491964081282\\
30	0.957377201843882\\
};
\addlegendentry{$\mathcal{GP}$ MHE 3 traj}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.354in,
at={(0.758in,0.62in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={State: $x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.16169885014595\\
2	1.28783460163631\\
3	1.37084100372355\\
4	1.45598610721826\\
5	1.55359706798039\\
6	1.64696725897189\\
7	1.70067778114725\\
8	1.74706015454625\\
9	1.8054375211536\\
10	1.85846468352933\\
11	1.88205649192419\\
12	1.9309388868547\\
13	1.97119197135818\\
14	1.99563422177056\\
15	2.01321377448839\\
16	2.02523711394706\\
17	2.03913418307611\\
18	2.07343825943713\\
19	2.08331053715725\\
20	2.08253227384665\\
21	2.09582299547978\\
22	2.11359411108243\\
23	2.12710109335251\\
24	2.14606848168397\\
25	2.16904051037624\\
26	2.18130779094806\\
27	2.18076660400114\\
28	2.20578160216814\\
29	2.2186561931815\\
30	2.23831635378264\\
};
\addplot [color=green, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4\\
1	2.11104366226742\\
2	2.13033678953143\\
3	2.11652113381389\\
4	1.81792638064631\\
5	1.48508079302157\\
6	1.5215611091751\\
7	1.55499990339001\\
8	1.85133303483994\\
9	1.83933764523264\\
10	1.93157839844688\\
11	1.96146254606703\\
12	2.0370539930713\\
13	2.02878813291714\\
14	2.01012524762867\\
15	2.00361815309252\\
16	2.07868171325013\\
17	2.13749743642911\\
18	2.19885472335072\\
19	2.2763832129187\\
20	2.20808743391927\\
21	2.17943484866449\\
22	2.20741370290648\\
23	2.22347813970916\\
24	2.21962765040915\\
25	2.2841862983946\\
26	2.25528857470219\\
27	2.30366835928256\\
28	2.18059225681923\\
29	2.07790158929931\\
30	2.0539134577763\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4\\
1	2.09991384873931\\
2	2.11768017093581\\
3	2.08184238915881\\
4	1.67812111906641\\
5	1.33701537622723\\
6	1.40658852766249\\
7	1.45711101235035\\
8	1.75731562927822\\
9	1.7542092378939\\
10	1.85061392062124\\
11	1.88427599762146\\
12	1.96086326907603\\
13	1.95549972185362\\
14	1.93933646752285\\
15	1.93424147018208\\
16	1.99311617429379\\
17	2.05104570207913\\
18	2.12871838038633\\
19	2.21912282423649\\
20	2.13731074764539\\
21	2.10027089583867\\
22	2.11757619137332\\
23	2.16379735078907\\
24	2.15438375482479\\
25	2.25073365814199\\
26	2.2218249825244\\
27	2.31287873330305\\
28	2.1529560775646\\
29	2.0136012063265\\
30	1.96381053963042\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4\\
1	2.11891792553781\\
2	2.1608802851227\\
3	2.14595924682827\\
4	1.8613211557117\\
5	1.60865753121993\\
6	1.61716821150643\\
7	1.62206324065296\\
8	1.72057783796946\\
9	1.72153173867863\\
10	1.78464578970975\\
11	1.81475787832969\\
12	1.87259350042949\\
13	1.87435313436457\\
14	1.86511725306268\\
15	1.86754329915366\\
16	1.9274460021799\\
17	1.94902157928899\\
18	1.96820303310912\\
19	1.97371278975623\\
20	1.94016224509917\\
21	1.9341178507559\\
22	1.95585450557317\\
23	1.94523302609486\\
24	1.95428532860674\\
25	1.99419714934656\\
26	1.98769537875375\\
27	2.0317588653093\\
28	1.9318419074446\\
29	1.87444344457575\\
30	1.88217948091179\\
};
\end{axis}
\end{tikzpicture}%
